Learning as Abduction: Trainable Natural Logic Theorem Prover for Natural Language Inference

Tackling Natural Language Inference with a logic-based method is becoming less and less common. While this might have been counterintuitive several decades ago, nowadays it seems pretty obvious. The main reasons for such a conception are that (a) logic-based methods are usually brittle when it comes to processing wide-coverage texts, and (b) instead of automatically learning from data, they require much of manual effort for development. We make a step towards to overcome such shortcomings by modeling learning from data as abduction: reversing a theorem-proving procedure to abduce semantic relations that serve as the best explanation for the gold label of an inference problem. In other words, instead of proving sentence-level inference relations with the help of lexical relations, the lexical relations are proved taking into account the sentence-level inference relations. We implement the learning method in a tableau theorem prover for natural language and show that it improves the performance of the theorem prover on the SICK dataset by 1.4% while still maintaining high precision (>94%). The obtained results are competitive with the state of the art among logic-based systems.

==> abd_tree.tex <==
\scalebox{.8}{\begin{forest}
baseline,for tree={align=center, parent anchor=south, child anchor=north, l sep=5.5mm, s sep=1mm}
[{\lab{1}~$\synt{a}~\synt{hedgehog}~(\synt{be}~(\lambda x.\,\synt{a}~\synt{boy}~(\lambda y.\,\synt{by}~y~\synt{cradle}~x))) : \T$}\\
 {\lab{2}~$\synt{a}~(\bluetabhl{\synt{young}~\synt{person}})~(\lambda x.\,\synt{a}~(\bluetabhl{\synt{small}~\synt{animal}})~(\lambda y.\,\synt{hold}~y~x) : \F$}\toppad{4mm}
 [{\lab{3}~$\synt{hedgehog} : [h] : \T$}\\
  {\lab{4}~$\synt{a}~\synt{boy}~(\lambda y.\,\synt{by}~y~\synt{cradle}~h) : \T$}\toppad{4mm},
  	labelA={\ndList{1}},
  	%labB={0mm}{\footnotesize}{\ndList{2,$p$}}
  [{\lab{5}~$\synt{boy} : [b] : \T$}\\
   {\lab{6}~$\synt{by}~b~\synt{cradle} : [h] : \T$}\toppad{4mm},
   labelA={\ndList{4}},
   [{\lab{7}~$\synt{cradle} : [h,b] : \T$},
    labelA={\ndList{6}},
    labB={0mm}{\footnotesize}{\ndList{2,$b$}}
      [{\lab{8}~$\synt{young}~\synt{person} : [b] : \F$},
       labB={0mm}{\footnotesize}{\ndList{8}}
       [{\lab{12}~$\synt{young} : [b] : \F$}
        [\redtabhl{Open branch 1}]
       ]
       [{\lab{13}~$\synt{person} : [b] : \F$}
        [{$\btimes$},
      	  labelA={\ndList{5,13}}            
        ]
       ]
      ]
      [{\lab{9}~$\synt{a}~(\synt{small}~\synt{animal})~(\lambda y.\,\synt{hold}~y~b) : \F$},
         labB={0mm}{\footnotesize}{\ndList{9,$h$}}
       [{\lab{10}~$\synt{small}~\synt{animal} : [h] : \F$},
        labB={0mm}{\footnotesize}{\ndList{10}}
         [{\lab{14}~$\synt{small} : [h] : \F$}
          [\redtabhl{Open branch 2}]
         ]
         [{\lab{15}~$\synt{animal} : [h] : \F$}
          [{$\btimes$},
      	   labelA={\ndList{3,15}}            
          ]
         ]
       ]  
       [{\lab{11}~$\synt{hold} : [h,b] : \F$}
        [{$\btimes$},
           labelA={\ndList{7,11}}            
        ]
       ] 
      ]
   ]      
  ]      
 ]       
]
\end{forest}}
\kern-19mm
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(-258,-95){\scalebox{.8}{
\begin{minipage}{45mm}
\tabRuleFrame{\clSubs\vphantom{$|$}}{\begin{forest}
for tree={align=center, parent anchor=south, child anchor=north, l sep=3mm, s sep=15mm}
[{$A : [c] : \T$}\\{$B : [c] : \F$}\toppad{4mm}
    [{$\btimes$\vspace{-8mm}}]]
\end{forest}}{$A \sqsubseteq B$}
~
\tabRuleFrame{\cldisj}{\begin{forest}
for tree={align=center, parent anchor=south, child anchor=north, l sep=2.7mm, s sep=15mm}
[{$A : [c] : \T$}\\{$B : [c] : \T$}\toppad{4mm}
    [{$\btimes$\vspace{-8mm}}]]
\end{forest}}{$A | B$}
\end{minipage}
}}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(-15,0){\scalebox{.77}{\begin{forest}
baseline,for tree={align=center, parent anchor=south, child anchor=north, l sep=1.5mm, s sep=6mm}
[\redtabhl{Open branch 1}\\
\lab{1}\\
\lab{2}\\
\lab{3}\\
\lab{4}\\
\lab{5}\\
\lab{6}\\
\lab{7}\\
\lab{8}\\
\lab{12}\\\toppad{4mm}
  $b_1^1: \{ \synt{boy} \subs \synt{young person} \}$\\\toppad{4mm}
  $b_2^1: \{ \synt{boy} \subs \synt{young} \}$\\\toppad{4mm}
  \st{$b_3^1: \{ \synt{hedgehog} \,|\, \synt{by}\,b~\synt{cradle} \}$}
]
\end{forest}}}
%
\put(85,0){\scalebox{.77}{\begin{forest}
baseline,for tree={align=center, parent anchor=south, child anchor=north, l sep=3.3mm, s sep=6mm}
[\redtabhl{Open branch 2}\\
\lab{1}\\
\lab{2}\\
\lab{3}\\
\lab{4}\\
\lab{5}\\
\lab{6}\\
\lab{7}\\
\lab{9}\\
\lab{10}\\
\lab{14}\\\toppad{4mm}
  $b_1^2: \{ \synt{hedgehog} \subs \synt{small animal} \}$\\\toppad{4mm}
  $b_2^2: \{ \synt{hedgehog} \subs \synt{small} \}$\\\toppad{4mm}
  \st{$b_3^2: \{ \synt{hedgehog} \,|\, \synt{by}\,b~\synt{cradle} \}$}\\\toppad{4mm}
  \st{$b_4^2: \{ \synt{by}\,b~\synt{cradle} \subs \synt{small} \}$}\\\toppad{4mm}
  \st{$b_5^2: \{ \synt{by}\,b~\synt{cradle} \subs \synt{small~animal} \}$}
]
\end{forest}}}
%
% \put(62,-174){\scalebox{.75}{\begin{tabular}{r@{~}l}
% \multirow{2}{*}{\textbf{T-sets}: ~} 
%                 & $b^1_1 \cup b_1^2$, ~ $b^1_1 \cup b^2_2$,\\
%                 & $b^1_2 \cup b^2_1$, ~ $b_2^1 \cup b^2_2$\toppad{5mm}
% \end{tabular}}}
\put(62,-188){\scalebox{.75}{
\textbf{T-sets} $ = \Bigg\{ \bigcup\limits_i \cup B^i 
~\Bigg|~ \parbox{23mm}{$B^1 \subseteq \{b^1_1, b_2^1\}$\\\toppad{5mm}$B^2 \subseteq \{b_1^2,b^2_2\}$} \Bigg\} $}}
%
%
\begin{lrbox}{\closureRule}
\begin{minipage}{90mm}
\begin{minted}[bgcolor=black!5,framerule=.5pt,rulecolor=black!50,frame=single]{prolog}
cl_rule(sub, [Node1,Node2], Rels) :- 
    Node1 = (Term1, Args, true),
    Node2 = (Term2, Args, false),
    isa(Term1, Term2, Rels).
\end{minted}
\end{minipage}\kern-40mm
\end{lrbox}
%
\put(20,-226){\scalebox{0.7}{\usebox{\closureRule}}}


==> demo_tree.tex <==
\begin{minipage}{\textwidth}
\begin{minipage}[t]{100mm}
\hspace*{-3mm}
\scalebox{.85}{\begin{forest}
baseline,for tree={align=center, parent anchor=south, child anchor=north, l sep=4.5mm, s sep=20mm}
[{\lab{1}~$\synt{a}~\synt{hedgehog}~(\synt{be}~(\lambda x.\,\synt{a}~\synt{boy}~(\lambda y.\,\synt{by}~y~\synt{cradle}~x))) : \T$}\\
 {\lab{2}~$\synt{a}~\synt{person}~(\lambda x.\,\synt{an}~\synt{animal}~(\lambda y.\,\synt{hold}~y~x) : \F$}\toppad{4mm}
 [{\lab{3}~$\synt{hedgehog} : [h] : \T$}\\
  {\lab{4}~$\synt{a}~\synt{boy}~(\lambda y.\,\synt{by}~y~\synt{cradle}~h) : \T$}\toppad{4mm},
  	labelA={\ndList{1}},
  	%labB={0mm}{\footnotesize}{\ndList{2,$p$}}
  [{\lab{5}~$\synt{boy} : [b] : \T$}\\
   {\lab{6}~$\synt{by}~b~\synt{cradle} : [h] : \T$}\toppad{4mm},
   labelA={\ndList{4}},
   [{\lab{7}~$\synt{cradle} : [h,b] \T$},
    labelA={\ndList{6}},
    labB={0mm}{\footnotesize}{\ndList{2,$b$}}
      [{\lab{8}~$\synt{person} : [b] : \F$}
       [{$\btimes$},
      	  labelA={\ndList{5,8}}            
       ]
      ]
      [{\lab{9}~$\synt{an}~\synt{animal}~(\lambda y.\,\synt{hold}~y~b) : \F$},
         labB={0mm}{\footnotesize}{\ndList{9,$h$}}
       [{\lab{10}~$\synt{animal} : [h] : \F$}
         [{$\btimes$},
           labelA={\ndList{3,10}} 
         ]
       ]  
       [{\lab{11}~$\synt{hold} : [h,b] : \F$}
        [{$\btimes$},
           labelA={\ndList{7,11}}            
        ]
       ] 
      ]
   ]      
  ]      
 ]       
]
\end{forest}}
\end{minipage}%
%
%
\hspace{7mm}
\scalebox{.83}{
\begin{minipage}[t]{60mm}
\renewcommand{\arraystretch}{0}
\tabRuleFrame{$\exists_\F$}{\begin{forest}
for tree={align=center, parent anchor=south, child anchor=north, l sep=5mm, s sep=15mm}
[{$\{\synt{a}, \synt{an}\}~A~B : \F$},labB={0mm}{\footnotesize}{\ndList{$o$}}
    [{$A : [o] : \F$}]
    [{$B : [o] : \F$}]]
\end{forest}}{$o$ is an old entity}
\medskip

\tabRuleFrame{$\exists_\T$}{\begin{forest}
for tree={align=center, parent anchor=south, child anchor=north, l sep=5mm, s sep=15mm}
[{$\{\synt{a}, \synt{an}\}~A~B : \T$}
    [{$A : [n] : \T$}\\{$B : [n] : \T$}\toppad{4mm}]]
\end{forest}}{$o$ is an new entity}
~
\tabRuleFrame{\clSubs}{\begin{forest}
for tree={align=center, parent anchor=south, child anchor=north, l sep=5mm, s sep=15mm}
[{$A : [c] : \T$}\\{$B : [c] : \F$}\toppad{4mm}
    [{$\btimes$}]]
\end{forest}}{$A \sqsubseteq B$}
\medskip

\tabRuleFrame{\rulen{pss}}{\begin{forest}
for tree={align=center, parent anchor=south, child anchor=north, l sep=5mm, s sep=15mm}
[{$\synt{by}~b~V : [h] : \X$}
    [{$V : [h,b] : \X$}]]
\end{forest}}{}
~
\tabRuleFrame{\rulen{$\abstPull$}}{\begin{forest}
for tree={align=center, parent anchor=south, child anchor=north, l sep=5mm, s sep=15mm}
[{$\lambda x.\, \phi : [c] : \X$}
    [{$\phi[x/c] : \X$}]]
\end{forest}}{}
\end{minipage}
}

\end{minipage}
